Enhancing Optical Imaging via Quantum Computation

Extracting information from weak optical signals is a critical challenge across a broad range of technologies. Conventional imaging techniques, constrained to integrating over detected signals and classical post-processing, are limited in signal-to-noise ratio (SNR) from shot noise accumulation in the post-processing algorithms. We show that these limitations can be circumvented by coherently encoding photonic amplitude information into qubit registers and applying quantum algorithms to process the stored information from asynchronously arriving optical signals. As a specific example, we develop a quantum algorithm for imaging unresolved point sources and apply it to exoplanet detection. We demonstrate that orders-of-magnitude improvements in performance can be achieved under realistic imaging conditions using relatively small scale quantum processors.

==> pict_forb_zone.tex <==

\begin{tikzpicture}[scale=2,>=stealth]

  %-----------------------------------------------------
  % 1. Define adjustable parameters
  %-----------------------------------------------------
  \pgfmathsetmacro{\xMin}{0}           % Left boundary (now 0 instead of -pi)
  \pgfmathsetmacro{\xMax}{3.14159}    % Right boundary (~ pi)
  \pgfmathsetmacro{\yMin}{-0.3}       % Minimum y value
  \pgfmathsetmacro{\yMax}{1.0}        % Maximum y value
  \pgfmathsetmacro{\sValue}{1.5}      % The point s on the x-axis
  \pgfmathsetmacro{\DeltaValue}{0.5}  % Half-width of the forbidden zone

  % Compute boundaries of the forbidden zone (vertical stripe)
  \pgfmathsetmacro{\xLeft}{\sValue - \DeltaValue}   % Left boundary (s - Δ)
  \pgfmathsetmacro{\xRight}{\sValue + \DeltaValue}  % Right boundary (s + Δ)

  %-----------------------------------------------------
  % 2. Shade the forbidden zone (drawn first, behind everything)
  %-----------------------------------------------------
  \fill[gray!30] (\xLeft,\yMin) rectangle (\xRight,\yMax+0.3);

  %-----------------------------------------------------
  % 3. Draw the axes (on top of the shaded area)
  %-----------------------------------------------------
  \draw[->] (\xMin,0) -- (\xMax+0.3,0) node[above]{$\tau$};
  \draw[->] (0,\yMin) -- (0,\yMax+0.5) node[left] {$f_s(\tau)$};

  %-----------------------------------------------------
  % 4. Add tick marks and labels on the x-axis
  %-----------------------------------------------------
  % Tick at 0
  \draw (0,0.1) -- (0,-0.01);
  \node[left] at (0,0) {$0$};
  
  % Tick at pi
  \draw[thick] (\xMax,0.05) -- (\xMax,-0.05);
  \node[xshift=0pt, yshift=-8pt] at (\xMax,0) {$\pi$};
  
  % Tick at s-Δ
  \draw[thick] (\xLeft,0.05) -- (\xLeft,-0.05);
  \node[xshift=1.75pt, yshift=-8pt] at (\xLeft,0) {$s-\Delta$};
  
  % Tick at s+Δ
  \draw[thick] (\xRight,0.05) -- (\xRight,-0.05);
  \node[xshift=1.72pt, yshift=-8pt] at (\xRight,0) {$s+\Delta$};
  
  % Tick at 0 and 1 on y-axis
  \draw (-0.03,0) -- (0.03,0);
  %\node[left] at (0,0) {$0$};
  
  \draw[thick] (-0.05,1) -- (0.05,1);
  \node[left] at (0,1) {$1$};
  
  %topline
  \draw[dashed, black] (0.1,1) -- (\xMax+0.3,1);

  
  \draw[fill, purple] (0.0,0.04) circle (0pt)
  node[xshift=4pt, yshift=+5pt] {$\delta$};

  \draw[dashed, purple] (0.0,1 - 0.04) -- (1.9,1 - 0.04);
 % \draw[fill, purple] (0.0,1-0.04) circle (0pt)
 \draw[thick, purple] (-0.05,1 - 0.04) -- (0.05,1 - 0.04);
\node[xshift=13pt, yshift=-5pt, purple] at (0.0,1-0.04) {$1-\delta$};
  
  %-----------------------------------------------------
  % 5. Draw the curve in three segments
  %-----------------------------------------------------
  % Left segment: constant value (0.04) from 0 to s-Δ
  \draw[thick, purple]
    plot[domain=\xMin:\xLeft] (\x, {0.04});

  % Middle segment: smooth transition using a cubic function
  % Using a normalized cubic: y = 0.04 + 0.92 * (3t^2 - 2t^3) where t = (x - xLeft)/(xRight - xLeft)
  \draw[thick, purple]
    plot[domain=\xLeft:\xRight, samples=50, smooth]
    (\x, {
      0.04 + 0.92 * (3 * ((\x - \xLeft)/(\xRight - \xLeft))^2 - 2 * ((\x - \xLeft)/(\xRight - \xLeft))^3)
    });

  % Right segment: constant value (0.96) from s+Δ to pi
  \draw[thick, purple]
    plot[domain=\xRight:\xMax] (\x, {0.96});

  %-----------------------------------------------------
  % 6. Mark the point s on the x-axis for reference
  %-----------------------------------------------------
%  \draw[dashed] (\sValue,\yMin) -- (\sValue,\yMax);
  \draw[fill] (\sValue,0) circle (1pt) node[above] {$s$};

\draw[fill, blue] (2.1,0) circle (1pt) 
    node[xshift=0pt, yshift=6pt] {$r\cdot x$};

\draw[fill, blue] (0.9,0) circle (1pt) 
    node[xshift=-12pt, yshift=8pt] {$(1-r) x$};



\end{tikzpicture}

